Open-Form Geometric Style Transfer

A geometric style learned from one family of shapes is typically applied to new shapes from the same family. We consider a more challenging setting: learning the geometric design language of a stylized Latin alphabet and applying it to new forms, from Greek glyphs to entirely different structures such as human poses. We introduce Open-Form Geometric Style Transfer, where the forms to which a learned geometric style can be applied are not restricted to the shape family in which that style was observed. This setting is deceptively challenging: the difficulty is not merely learning a style, but learning the style without learning the shape family in which it was observed. We represent target forms by structural sketches and disentangle structural adherence from style realization using a Geometry LoRA and a style-specific LoRA. Critically, open-form transfer requires the Geometry LoRA to be universal. To achieve this, we devise a geometry-enrichment strategy that constructs a large and purposefully diverse collection of synthetic structural sketches spanning a broad range of unfamiliar geometries. Our experiments and ablations demonstrate the importance of both disentanglement and this universal geometry prior, enabling geometric styles learned from glyphs, pictograms, and other shape families to be transferred to substantially different, unseen forms.

==> figures/appendix_additional_results.tex <==
\providecommand{\suppdir}{figures/assets/appendix_additional_results}
\providecommand{\suppw}{}\renewcommand{\suppw}{1cm}        %
\providecommand{\supppw}{}\renewcommand{\supppw}{0.94cm}   %
\providecommand{\supprefw}{}\renewcommand{\supprefw}{0.9cm}%
\providecommand{\suppskw}{}\renewcommand{\suppskw}{0.52cm} %

\makeatletter\providecommand{\setcaptypefigure}{\def\@captype{figure}}\makeatother
\begin{figure*}[!tp]
\centering
\adjustbox{width=\textwidth, totalheight=\dimexpr\textheight-84pt\relax, keepaspectratio}{%
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt},
    sk/.style={draw=black, line width=0.7pt, inner sep=0pt, outer sep=0pt},
    groupheading/.style={anchor=north, inner sep=0pt, outer sep=0pt, scale=0.7,
                         font=\small\bfseries\comfortaa, text height=1.5ex, text depth=0.3ex},
    rowrule/.style={draw=black!40, line width=0.24pt}]
\node[img] at (0.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/puffballoon_ref_1.jpg}};
\node[img] at (1.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/puffballoon_ref_2.jpg}};
\node[img] at (2.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/puffballoon_ref_3.jpg}};
\node[img] at (3.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_1.jpg}};
\node[sk] at (3.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_1.jpg}};
\node[img] at (4.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_2.jpg}};
\node[sk] at (4.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_2.jpg}};
\node[img] at (5.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_3.jpg}};
\node[sk] at (5.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_3.jpg}};
\node[img] at (6.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_4.jpg}};
\node[sk] at (6.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_4.jpg}};
\node[img] at (7.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_5.jpg}};
\node[sk] at (7.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_5.jpg}};
\node[img] at (8.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_6.jpg}};
\node[sk] at (8.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_6.jpg}};
\node[img] at (9.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_7.jpg}};
\node[sk] at (9.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_7.jpg}};
\node[img] at (10.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_8.jpg}};
\node[sk] at (10.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_8.jpg}};
\node[img] at (11.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_9.jpg}};
\node[sk] at (11.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_9.jpg}};
\node[img] at (12.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_10.jpg}};
\node[sk] at (12.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_10.jpg}};
\node[img] at (13.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_11.jpg}};
\node[sk] at (13.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_11.jpg}};
\node[img] at (14.8,0.000) {\includegraphics[width=\suppw]{\suppdir/puffballoon_res_12.jpg}};
\node[sk] at (14.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/puffballoon_sk_12.jpg}};
\draw[rowrule] (0,-0.615) -- (3,-0.615);
\draw[rowrule] (3.3,-0.615) -- (15.3,-0.615);
\node[img] at (0.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/clockforge_ref_1.jpg}};
\node[img] at (1.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/clockforge_ref_2.jpg}};
\node[img] at (2.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/clockforge_ref_3.jpg}};
\node[img] at (3.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_1.jpg}};
\node[sk] at (3.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_1.jpg}};
\node[img] at (4.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_2.jpg}};
\node[sk] at (4.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_2.jpg}};
\node[img] at (5.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_3.jpg}};
\node[sk] at (5.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_3.jpg}};
\node[img] at (6.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_4.jpg}};
\node[sk] at (6.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_4.jpg}};
\node[img] at (7.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_5.jpg}};
\node[sk] at (7.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_5.jpg}};
\node[img] at (8.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_6.jpg}};
\node[sk] at (8.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_6.jpg}};
\node[img] at (9.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_7.jpg}};
\node[sk] at (9.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_7.jpg}};
\node[img] at (10.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_8.jpg}};
\node[sk] at (10.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_8.jpg}};
\node[img] at (11.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_9.jpg}};
\node[sk] at (11.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_9.jpg}};
\node[img] at (12.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_10.jpg}};
\node[sk] at (12.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_10.jpg}};
\node[img] at (13.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_11.jpg}};
\node[sk] at (13.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_11.jpg}};
\node[img] at (14.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/clockforge_res_12.jpg}};
\node[sk] at (14.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/clockforge_sk_12.jpg}};
\draw[rowrule] (0,-2.465) -- (3,-2.465);
\draw[rowrule] (3.3,-2.465) -- (15.3,-2.465);
\node[img] at (0.5,-3.700) {\includegraphics[width=\supprefw]{\suppdir/funkyform_ref_1.jpg}};
\node[img] at (1.5,-3.700) {\includegraphics[width=\supprefw]{\suppdir/funkyform_ref_2.jpg}};
\node[img] at (2.5,-3.700) {\includegraphics[width=\supprefw]{\suppdir/funkyform_ref_3.jpg}};
\node[img] at (3.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_1.jpg}};
\node[sk] at (3.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_1.jpg}};
\node[img] at (4.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_2.jpg}};
\node[sk] at (4.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_2.jpg}};
\node[img] at (5.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_3.jpg}};
\node[sk] at (5.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_3.jpg}};
\node[img] at (6.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_4.jpg}};
\node[sk] at (6.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_4.jpg}};
\node[img] at (7.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_5.jpg}};
\node[sk] at (7.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_5.jpg}};
\node[img] at (8.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_6.jpg}};
\node[sk] at (8.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_6.jpg}};
\node[img] at (9.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_7.jpg}};
\node[sk] at (9.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_7.jpg}};
\node[img] at (10.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_8.jpg}};
\node[sk] at (10.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_8.jpg}};
\node[img] at (11.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_9.jpg}};
\node[sk] at (11.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_9.jpg}};
\node[img] at (12.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_10.jpg}};
\node[sk] at (12.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_10.jpg}};
\node[img] at (13.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_11.jpg}};
\node[sk] at (13.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_11.jpg}};
\node[img] at (14.8,-3.700) {\includegraphics[width=\suppw]{\suppdir/funkyform_res_12.jpg}};
\node[sk] at (14.8,-2.840) {\includegraphics[width=\suppskw]{\suppdir/funkyform_sk_12.jpg}};
\draw[rowrule] (0,-4.315) -- (3,-4.315);
\draw[rowrule] (3.3,-4.315) -- (15.3,-4.315);
\node[img] at (0.5,-5.550) {\includegraphics[width=\supprefw]{\suppdir/candy_ref_1.jpg}};
\node[img] at (1.5,-5.550) {\includegraphics[width=\supprefw]{\suppdir/candy_ref_2.jpg}};
\node[img] at (2.5,-5.550) {\includegraphics[width=\supprefw]{\suppdir/candy_ref_3.jpg}};
\node[img] at (3.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_1.jpg}};
\node[sk] at (3.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_1.jpg}};
\node[img] at (4.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_2.jpg}};
\node[sk] at (4.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_2.jpg}};
\node[img] at (5.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_3.jpg}};
\node[sk] at (5.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_3.jpg}};
\node[img] at (6.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_4.jpg}};
\node[sk] at (6.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_4.jpg}};
\node[img] at (7.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_5.jpg}};
\node[sk] at (7.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_5.jpg}};
\node[img] at (8.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_6.jpg}};
\node[sk] at (8.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_6.jpg}};
\node[img] at (9.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_7.jpg}};
\node[sk] at (9.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_7.jpg}};
\node[img] at (10.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_8.jpg}};
\node[sk] at (10.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_8.jpg}};
\node[img] at (11.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_9.jpg}};
\node[sk] at (11.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_9.jpg}};
\node[img] at (12.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_10.jpg}};
\node[sk] at (12.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_10.jpg}};
\node[img] at (13.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_11.jpg}};
\node[sk] at (13.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_11.jpg}};
\node[img] at (14.8,-5.550) {\includegraphics[width=\suppw]{\suppdir/candy_res_12.jpg}};
\node[sk] at (14.8,-4.690) {\includegraphics[width=\suppskw]{\suppdir/candy_sk_12.jpg}};
\draw[rowrule] (0,-6.165) -- (3,-6.165);
\draw[rowrule] (3.3,-6.165) -- (15.3,-6.165);
\node[img] at (0.5,-7.400) {\includegraphics[width=\supprefw]{\suppdir/colortube_ref_1.jpg}};
\node[img] at (1.5,-7.400) {\includegraphics[width=\supprefw]{\suppdir/colortube_ref_2.jpg}};
\node[img] at (2.5,-7.400) {\includegraphics[width=\supprefw]{\suppdir/colortube_ref_3.jpg}};
\node[img] at (3.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_1.jpg}};
\node[sk] at (3.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_1.jpg}};
\node[img] at (4.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_2.jpg}};
\node[sk] at (4.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_2.jpg}};
\node[img] at (5.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_3.jpg}};
\node[sk] at (5.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_3.jpg}};
\node[img] at (6.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_4.jpg}};
\node[sk] at (6.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_4.jpg}};
\node[img] at (7.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_5.jpg}};
\node[sk] at (7.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_5.jpg}};
\node[img] at (8.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_6.jpg}};
\node[sk] at (8.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_6.jpg}};
\node[img] at (9.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_7.jpg}};
\node[sk] at (9.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_7.jpg}};
\node[img] at (10.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_8.jpg}};
\node[sk] at (10.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_8.jpg}};
\node[img] at (11.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_9.jpg}};
\node[sk] at (11.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_9.jpg}};
\node[img] at (12.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_10.jpg}};
\node[sk] at (12.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_10.jpg}};
\node[img] at (13.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_11.jpg}};
\node[sk] at (13.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_11.jpg}};
\node[img] at (14.8,-7.400) {\includegraphics[width=\suppw]{\suppdir/colortube_res_12.jpg}};
\node[sk] at (14.8,-6.540) {\includegraphics[width=\suppskw]{\suppdir/colortube_sk_12.jpg}};
\draw[rowrule] (0,-8.015) -- (3,-8.015);
\draw[rowrule] (3.3,-8.015) -- (15.3,-8.015);
\node[img] at (0.5,-9.250) {\includegraphics[width=\supprefw]{\suppdir/mrrobot_ref_1.jpg}};
\node[img] at (1.5,-9.250) {\includegraphics[width=\supprefw]{\suppdir/mrrobot_ref_2.jpg}};
\node[img] at (2.5,-9.250) {\includegraphics[width=\supprefw]{\suppdir/mrrobot_ref_3.jpg}};
\node[img] at (3.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_1.jpg}};
\node[sk] at (3.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_1.jpg}};
\node[img] at (4.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_2.jpg}};
\node[sk] at (4.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_2.jpg}};
\node[img] at (5.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_3.jpg}};
\node[sk] at (5.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_3.jpg}};
\node[img] at (6.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_4.jpg}};
\node[sk] at (6.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_4.jpg}};
\node[img] at (7.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_5.jpg}};
\node[sk] at (7.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_5.jpg}};
\node[img] at (8.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_6.jpg}};
\node[sk] at (8.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_6.jpg}};
\node[img] at (9.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_7.jpg}};
\node[sk] at (9.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_7.jpg}};
\node[img] at (10.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_8.jpg}};
\node[sk] at (10.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_8.jpg}};
\node[img] at (11.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_9.jpg}};
\node[sk] at (11.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_9.jpg}};
\node[img] at (12.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_10.jpg}};
\node[sk] at (12.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_10.jpg}};
\node[img] at (13.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_11.jpg}};
\node[sk] at (13.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_11.jpg}};
\node[img] at (14.8,-9.250) {\includegraphics[width=\suppw]{\suppdir/mrrobot_res_12.jpg}};
\node[sk] at (14.8,-8.390) {\includegraphics[width=\suppskw]{\suppdir/mrrobot_sk_12.jpg}};
\draw[rowrule] (0,-9.865) -- (3,-9.865);
\draw[rowrule] (3.3,-9.865) -- (15.3,-9.865);
\node[img] at (0.5,-11.100) {\includegraphics[width=\supprefw]{\suppdir/athens_ref_1.jpg}};
\node[img] at (1.5,-11.100) {\includegraphics[width=\supprefw]{\suppdir/athens_ref_2.jpg}};
\node[img] at (2.5,-11.100) {\includegraphics[width=\supprefw]{\suppdir/athens_ref_3.jpg}};
\node[img] at (3.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_1.jpg}};
\node[sk] at (3.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_1.jpg}};
\node[img] at (4.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_2.jpg}};
\node[sk] at (4.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_2.jpg}};
\node[img] at (5.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_3.jpg}};
\node[sk] at (5.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_3.jpg}};
\node[img] at (6.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_4.jpg}};
\node[sk] at (6.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_4.jpg}};
\node[img] at (7.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_5.jpg}};
\node[sk] at (7.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_5.jpg}};
\node[img] at (8.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_6.jpg}};
\node[sk] at (8.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_6.jpg}};
\node[img] at (9.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_7.jpg}};
\node[sk] at (9.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_7.jpg}};
\node[img] at (10.8,-11.100) {\includegraphics[width=\supppw]{\suppdir/athens_res_8.jpg}};
\node[sk] at (10.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_8.jpg}};
\node[img] at (11.8,-11.100) {\includegraphics[width=\suppw]{\suppdir/athens_res_9.jpg}};
\node[sk] at (11.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_9.jpg}};
\node[img] at (12.8,-11.100) {\includegraphics[width=\suppw]{\suppdir/athens_res_10.jpg}};
\node[sk] at (12.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_10.jpg}};
\node[img] at (13.8,-11.100) {\includegraphics[width=\suppw]{\suppdir/athens_res_11.jpg}};
\node[sk] at (13.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_11.jpg}};
\node[img] at (14.8,-11.100) {\includegraphics[width=\suppw]{\suppdir/athens_res_12.jpg}};
\node[sk] at (14.8,-10.240) {\includegraphics[width=\suppskw]{\suppdir/athens_sk_12.jpg}};
\draw[rowrule] (0,-11.715) -- (3,-11.715);
\draw[rowrule] (3.3,-11.715) -- (15.3,-11.715);
\node[img] at (0.5,-12.950) {\includegraphics[width=\supprefw]{\suppdir/rio_ref_1.jpg}};
\node[img] at (1.5,-12.950) {\includegraphics[width=\supprefw]{\suppdir/rio_ref_2.jpg}};
\node[img] at (2.5,-12.950) {\includegraphics[width=\supprefw]{\suppdir/rio_ref_3.jpg}};
\node[img] at (3.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_1.jpg}};
\node[sk] at (3.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_1.jpg}};
\node[img] at (4.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_2.jpg}};
\node[sk] at (4.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_2.jpg}};
\node[img] at (5.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_3.jpg}};
\node[sk] at (5.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_3.jpg}};
\node[img] at (6.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_4.jpg}};
\node[sk] at (6.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_4.jpg}};
\node[img] at (7.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_5.jpg}};
\node[sk] at (7.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_5.jpg}};
\node[img] at (8.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_6.jpg}};
\node[sk] at (8.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_6.jpg}};
\node[img] at (9.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_7.jpg}};
\node[sk] at (9.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_7.jpg}};
\node[img] at (10.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_8.jpg}};
\node[sk] at (10.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_8.jpg}};
\node[img] at (11.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_9.jpg}};
\node[sk] at (11.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_9.jpg}};
\node[img] at (12.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_10.jpg}};
\node[sk] at (12.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_10.jpg}};
\node[img] at (13.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_11.jpg}};
\node[sk] at (13.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_11.jpg}};
\node[img] at (14.8,-12.950) {\includegraphics[width=\supppw]{\suppdir/rio_res_12.jpg}};
\node[sk] at (14.8,-12.090) {\includegraphics[width=\suppskw]{\suppdir/rio_sk_12.jpg}};
\draw[rowrule] (0,-13.565) -- (3,-13.565);
\draw[rowrule] (3.3,-13.565) -- (15.3,-13.565);
\node[img] at (0.5,-14.800) {\includegraphics[width=\supprefw]{\suppdir/tokyo_ref_1.jpg}};
\node[img] at (1.5,-14.800) {\includegraphics[width=\supprefw]{\suppdir/tokyo_ref_2.jpg}};
\node[img] at (2.5,-14.800) {\includegraphics[width=\supprefw]{\suppdir/tokyo_ref_3.jpg}};
\node[img] at (3.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_1.jpg}};
\node[sk] at (3.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_1.jpg}};
\node[img] at (4.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_2.jpg}};
\node[sk] at (4.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_2.jpg}};
\node[img] at (5.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_3.jpg}};
\node[sk] at (5.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_3.jpg}};
\node[img] at (6.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_4.jpg}};
\node[sk] at (6.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_4.jpg}};
\node[img] at (7.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_5.jpg}};
\node[sk] at (7.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_5.jpg}};
\node[img] at (8.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_6.jpg}};
\node[sk] at (8.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_6.jpg}};
\node[img] at (9.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_7.jpg}};
\node[sk] at (9.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_7.jpg}};
\node[img] at (10.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_8.jpg}};
\node[sk] at (10.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_8.jpg}};
\node[img] at (11.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_9.jpg}};
\node[sk] at (11.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_9.jpg}};
\node[img] at (12.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_10.jpg}};
\node[sk] at (12.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_10.jpg}};
\node[img] at (13.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_11.jpg}};
\node[sk] at (13.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_11.jpg}};
\node[img] at (14.8,-14.800) {\includegraphics[width=\supppw]{\suppdir/tokyo_res_12.jpg}};
\node[sk] at (14.8,-13.940) {\includegraphics[width=\suppskw]{\suppdir/tokyo_sk_12.jpg}};
\node[groupheading] at (1.5,-15.450) {Source Style};
\node[groupheading] at (9.3,-15.450) {Open-Form Synthesis};
\end{tikzpicture}}
\caption{\textbf{Additional results.} Each row shows three examples of a style (left) and our results for unseen structural sketches, each shown above its result. The rows cover font and pictogram styles.}
\label{fig:supp_results}
\end{figure*}


==> figures/appendix_guidance_grid.tex <==


\ifdefined\guidbox\else\newsavebox{\guidbox}\fi
\sbox{\guidbox}{%
    \ifdefined\gridw\else\newlength{\gridw}\fi
    \setlength{\gridw}{\dimexpr\columnwidth-17.5pt\relax}%
    \providecommand{\gref}{}\renewcommand{\gref}[1]{\includegraphics[width=0.19\gridw]{figures/assets/appendix_guidance_grid/#1.jpg}}%
    \begin{tikzpicture}[font=\scriptsize\bfseries\comfortaa, >={Latex[length=1.8mm,width=1.5mm]}, line width=0.6pt]
        \node[inner sep=0pt] (grid) {\includegraphics[width=\gridw]{figures/assets/appendix_guidance_grid/grid.jpg}};
        \node[anchor=south] (sl) at ([yshift=4pt]grid.north) {Style Adherence};
        \draw[->] ([xshift=4pt]sl.east) -- (sl.east -| grid.east);
        \node[anchor=north, rotate=-90] (gl) at ([xshift=-4pt]grid.west) {Geometry Adherence};
        \draw[->] ([yshift=-4pt]gl.east) -- (gl.east |- grid.south);
        \draw[black!40, line width=0.3pt] ([yshift=-6pt]grid.south west) -- ([yshift=-6pt]grid.south east);
        \node[draw, line width=0.5pt, inner sep=0pt, anchor=north west] (sk)
            at ([xshift={0.12\gridw-5.5pt}, yshift=-12pt]grid.south west) {\gref{sketch}};
        \node[inner sep=0pt, anchor=north west] (refs) at ([xshift=8pt]sk.north east)
            {\setlength{\tabcolsep}{0.5pt}\begin{tabular}{@{}ccc@{}}%
             \gref{ref_K} & \gref{ref_N} & \gref{ref_U0032}\end{tabular}};
        \node[anchor=north, inner sep=0pt] at ([yshift=-3pt]sk.south) {Sketch};
        \node[anchor=north, inner sep=0pt] at ([yshift=-3pt]refs.south) {Style Refs};
    \end{tikzpicture}}






==> figures/appendix_sculptural_results.tex <==
\providecommand{\suppdir}{figures/assets/appendix_additional_results}
\providecommand{\suppw}{}\renewcommand{\suppw}{1cm}        %
\providecommand{\supprefw}{}\renewcommand{\supprefw}{0.9cm}%
\providecommand{\suppskw}{}\renewcommand{\suppskw}{0.52cm} %
\makeatletter\providecommand{\setcaptypefigure}{\def\@captype{figure}}\makeatother
\twocolumn[{%
\setcaptypefigure
\centering
\adjustbox{width=\textwidth, keepaspectratio}{%
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt},
    sk/.style={draw=black, line width=0.7pt, inner sep=0pt, outer sep=0pt},
    groupheading/.style={anchor=north, inner sep=0pt, outer sep=0pt, scale=0.7,
                         font=\small\bfseries\comfortaa, text height=1.5ex, text depth=0.3ex},
    rowrule/.style={draw=black!40, line width=0.24pt}]
\node[img] at (0.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/riya_ref_1.jpg}};
\node[img] at (1.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/riya_ref_2.jpg}};
\node[img] at (2.5,0.000) {\includegraphics[width=\supprefw]{\suppdir/riya_ref_3.jpg}};
\node[img] at (3.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_1.jpg}};
\node[sk] at (3.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_1.jpg}};
\node[img] at (4.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_2.jpg}};
\node[sk] at (4.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_2.jpg}};
\node[img] at (5.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_3.jpg}};
\node[sk] at (5.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_3.jpg}};
\node[img] at (6.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_4.jpg}};
\node[sk] at (6.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_4.jpg}};
\node[img] at (7.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_5.jpg}};
\node[sk] at (7.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_5.jpg}};
\node[img] at (8.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_6.jpg}};
\node[sk] at (8.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_6.jpg}};
\node[img] at (9.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_7.jpg}};
\node[sk] at (9.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_7.jpg}};
\node[img] at (10.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_8.jpg}};
\node[sk] at (10.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_8.jpg}};
\node[img] at (11.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_9.jpg}};
\node[sk] at (11.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_9.jpg}};
\node[img] at (12.8,0.000) {\includegraphics[width=\suppw]{\suppdir/riya_res_12.jpg}};
\node[sk] at (12.8,0.860) {\includegraphics[width=\suppskw]{\suppdir/riya_sk_12.jpg}};
\draw[rowrule] (0,-0.615) -- (3,-0.615);
\draw[rowrule] (3.3,-0.615) -- (13.3,-0.615);
\node[img] at (0.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/leesangsoo_ref_1.jpg}};
\node[img] at (1.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/leesangsoo_ref_2.jpg}};
\node[img] at (2.5,-1.850) {\includegraphics[width=\supprefw]{\suppdir/leesangsoo_ref_3.jpg}};
\node[img] at (4.3,-1.850) {\includegraphics[width=1.96cm]{\suppdir/leesangsoo_res_1.jpg}};
\node[sk] at (4.3,-0.990) {\includegraphics[height=\suppskw]{\suppdir/leesangsoo_sk_1.jpg}};
\node[img] at (5.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_2.jpg}};
\node[sk] at (5.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_2.jpg}};
\node[img] at (6.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_3.jpg}};
\node[sk] at (6.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_3.jpg}};
\node[img] at (7.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_4.jpg}};
\node[sk] at (7.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_4.jpg}};
\node[img] at (8.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_5.jpg}};
\node[sk] at (8.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_5.jpg}};
\node[img] at (9.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_6.jpg}};
\node[sk] at (9.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_6.jpg}};
\node[img] at (10.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_7.jpg}};
\node[sk] at (10.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_7.jpg}};
\node[img] at (11.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_10.jpg}};
\node[sk] at (11.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_10.jpg}};
\node[img] at (12.8,-1.850) {\includegraphics[width=\suppw]{\suppdir/leesangsoo_res_12.jpg}};
\node[sk] at (12.8,-0.990) {\includegraphics[width=\suppskw]{\suppdir/leesangsoo_sk_12.jpg}};
\node[groupheading] at (1.5,-2.500) {Source Style};
\node[groupheading] at (8.3,-2.500) {Open-Form Synthesis};
\end{tikzpicture}}
\caption{\textbf{Additional sculptural results.} Two sculptural styles applied to unseen sketches. Each result is shown under its structural sketch.}
\label{fig:supp_results_sculpt}
\vspace{6pt}}]


==> figures/gee_overview.tex <==
\newcommand{\gglabel}[1]{{\comfortaa\footnotesize #1}}

\begingroup
\definecolor{geeRecipeGreen}{RGB}{55,125,95}
\definecolor{geeRecipeBlue}{RGB}{65,135,175}
\definecolor{geeRecipeOrange}{RGB}{206,114,80}
\tikzset{
  grpanel/.style={rounded corners=5pt,line width=.4pt,draw=black!45,fill=white},
  grtile/.style={rounded corners=2.5pt,line width=.35pt,fill=white},
  grop/.style={rounded corners=3pt,line width=.45pt,
    draw=geeRecipeGreen!65,fill=geeRecipeGreen!12},
  grflow/.style={-{Straight Barb[length=3pt,width=3pt]},line width=.45pt,black!85},
  grlabel/.style={inner sep=0pt,outer sep=0pt,font=\comfortaa\tiny},
  grtitle/.style={grlabel,font=\comfortaa\fontsize{8}{9}\selectfont,anchor=west},
}
\newcommand{\geeGenImg}{1.10cm}   %
\newcommand{\geeGenTile}{1.26}    %
\newcommand{\geeInTile}{.80}      %
\newcommand{\geeRecipeTile}[6]{%
  \node[grtile,draw=#4,minimum width=#3cm,minimum height=#3cm,inner sep=0pt,outer sep=0pt,
        anchor=south west] (#6) at (#1,#2)
    {\includegraphics[width=\dimexpr#3cm-0.16cm\relax]{figures/assets/gee_overview/#5}};}
\newcommand{\geeRecipeOp}[5]{%
  \draw[grop] (#1,#2) rectangle ++(#3,.80);
  \node[grlabel,align=center] at ({#1+#3/2},{#2+.40}) {#4};
  \node[grlabel,circle,draw=geeRecipeGreen!65,fill=white,
    minimum size=.25cm,text=geeRecipeGreen!80!black] at ({#1+#3/2},{#2+.80}) {#5};}

\begin{figure}[!t]
\centering
\begin{tikzpicture}[y=1cm,font=\comfortaa]
\begin{scope}[x=1.40cm, yshift=4.55cm]
\draw[grpanel] (0,-.25) rectangle (5.95,3.65);
\node[grtitle] at (.16,3.36) {(a) Geometry generation};

\node[grlabel,anchor=west,text=black!60] at (.20,3.02)
  {ordinary glyphs, font $i$};
\geeRecipeTile{.20}{2.10}{\geeInTile}{black!45}{gr_glyph_w}{tW}
\geeRecipeTile{.20}{1.20}{\geeInTile}{black!45}{gr_glyph_q}{tQ}
\geeRecipeOp{1.28}{1.65}{.86}{merging}{1}
\node[grlabel] at (2.77,2.05)
  {\includegraphics[width=\geeGenImg]{figures/assets/gee_overview/gr_merged_wq}};
\node[grlabel,anchor=north,text=black!60] at (2.77,1.45) {$s_1$};
\geeRecipeOp{3.39}{1.65}{1.26}{component\\removal}{2}
\geeRecipeTile{4.82}{1.42}{\geeGenTile}{geeRecipeBlue!75}{gr_geom_i.jpg}{tS}
\node[grlabel,anchor=south,align=center] at ([yshift=2pt]tS.north)
  {unfamiliar\\geometry};
\node[grlabel,anchor=north,text=geeRecipeBlue!85!black] at ([yshift=-2pt]tS.south) {$s_2$, style $i$};
\draw[black!85,line width=.45pt]
  (tW.east) .. controls +(0.12,0) and +(-0.06,0) .. (1.17,2.05);
\draw[black!85,line width=.45pt]
  (tQ.east) .. controls +(0.12,0) and +(-0.06,0) .. (1.17,2.05);
\draw[grflow] (1.17,2.05) -- (1.28,2.05);
\draw[grflow] (2.14,2.05) -- (2.31,2.05);
\draw[grflow] (3.23,2.05) -- (3.39,2.05);
\draw[grflow] (4.65,2.05) -- (4.82,2.05);
\draw[grflow,geeRecipeGreen!85!black,rounded corners=2.5pt]
  ([yshift=-0.34cm]tS.south) -- (tS.south |- 0,.88) -- (tQ.south |- 0,.88) -- (tQ.south);
\coordinate (it3c) at (2.28,.88);
\node[grlabel,fill=white,inner sep=2pt,anchor=west,text=geeRecipeGreen!80!black]
  at ([xshift={0.125cm-1pt}]it3c) {iterate};
\node[grlabel,circle,draw=geeRecipeGreen!65,fill=white,
  minimum size=.25cm,text=geeRecipeGreen!80!black] at (it3c) {3};
\draw[grop] (.20,-.12) rectangle (5.75,.62);
\node[grlabel,text=geeRecipeGreen!80!black] at (.83,.25) {recipe};
\draw[geeRecipeGreen!25,line width=.25pt] (1.47,-.02) -- (1.47,.52);
\node[grlabel,text=geeRecipeGreen!80!black] at (1.78,.40) {1};
\node[grlabel,anchor=west] at (2.03,.40) {$s_1 =$ merge$(g_1,g_2)$};
\node[grlabel,text=geeRecipeGreen!80!black] at (1.78,.18) {2};
\node[grlabel,anchor=west] at (2.03,.18) {$s_2 =$ remove$(s_1)$};
\foreach \y in {.05,.005,-.04}
  \fill[geeRecipeGreen!65] (1.78,\y) circle (.012);
\coordinate (recipeB) at (5.30,-.12);  %
\end{scope}
\begin{scope}[x=1.08cm, xshift=-6.642cm]
\draw[grpanel] (6.15,-.25) rectangle (9.10,3.65);
\draw[grpanel] (9.30,-.25) rectangle (13.90,3.65);
\node[grtitle] at (6.31,3.36) {(b) Reapply recipe};
\node[grtitle] at (9.46,3.36) {(c) Cross-style pairing};

\geeRecipeTile{6.81}{.20}{\geeInTile}{black!45}{gr_glyph_w_j}{tWj}
\geeRecipeTile{7.81}{.20}{\geeInTile}{black!45}{gr_glyph_q_j}{tQj}
\node[grlabel,text=black!60] at (7.625,.05) {font $j$ glyphs};
\geeRecipeTile{7.129}{1.42}{\geeGenTile}{geeRecipeOrange!75}{gr_geom_j.jpg}{tJ}
\node[grlabel,anchor=south,text=geeRecipeOrange!85!black] at ([yshift=3pt]tJ.north) {style $j$};
\draw[black!85,line width=.45pt] (tWj.north)
  .. controls +(0,0.3) and +(0,-0.3) .. ([yshift=-0.2cm]tJ.south);
\draw[black!85,line width=.45pt] (tQj.north)
  .. controls +(0,0.3) and +(0,-0.3) .. ([yshift=-0.2cm]tJ.south);
\draw[grflow] ([yshift=-0.2cm]tJ.south) -- (tJ.south);

\draw[grop] (9.50,1.65) rectangle (10.78,2.45);
\node[grlabel,align=center] at (10.14,2.05)
  {skeleton\\extraction};
\draw[grflow] ([xshift=0.15cm]tJ.east) -- (9.50,2.05);
\draw[grflow,rounded corners=2.5pt] (10.78,2.05) -- (11.58,2.05)
  -- (11.58,1.88);
\draw[grtile,draw=geeRecipeOrange!75] (10.84,.22) rectangle (12.24,1.88);
\draw[grtile,draw=geeRecipeBlue!75] (12.34,.22) rectangle (13.74,1.88);
\node[grlabel] at (11.565,1.16)
  {\includegraphics[width=\geeGenImg]{figures/assets/gee_overview/gr_sketch_j.jpg}};
\node[grlabel] at (13.015,1.16)
  {\includegraphics[width=\geeGenImg]{figures/assets/gee_overview/gr_geom_i.jpg}};
\node[grlabel,text=geeRecipeOrange!85!black] at (11.565,.44) {sketch, $j$};
\node[grlabel,text=geeRecipeBlue!85!black] at (13.015,.44) {target, $i$};
\node[grlabel] at (12.29,.05) {sketch--glyph pair};
\end{scope}
\draw[grflow,rounded corners=3pt]
  (recipeB) -- (recipeB |- 0,3.97) -- (1.593,3.97) -- (1.593,3.65);  %
\end{tikzpicture}
\caption{\textbf{GEE overview.}
(a) Geometry generation recursively merges and removes glyph components in font $i$, recording a font-independent recipe.
(b) Reapplying the recipe to font $j$ produces the same underlying construction in another style.
(c) Skeleton extraction yields a conditioning sketch from $j$, which is paired with the target glyph from $i$. 
}
\label{fig:GEM}
\end{figure}

\endgroup


==> figures/open_form_examples.tex <==

\graphicspath{{figures/assets/open_form_examples/}}
\newcommand{\refcell}[3]{%
  \node[anchor=north west, inner sep=0pt, outer sep=0pt] at (#1,#2)
       {\includegraphics[width=\cs]{#3}};}
\newcommand{\stylerefw}{1.057cm}  %
\newcommand{\stylerefoff}{0.093cm} %
\newcommand{\stylecell}[3]{%
  \node[anchor=north west, inner sep=0pt, outer sep=0pt] at ([shift={(\stylerefoff,-\stylerefoff)}]#1,#2)
       {\includegraphics[width=\stylerefw]{#3}};}
\newcommand{\cs}{1.243cm}    %
\newcommand{\gp}{0.10}        %
\newcommand{\gut}{0.34}       %
\newcommand{\boxw}{0.95pt}    %
\newcommand{\refboxw}{0.62pt} %
\newcommand{\rulew}{1.0pt}    %
\definecolor{sketchink}{HTML}{52514E}
\definecolor{style1}{HTML}{2A78D6}
\definecolor{style2}{HTML}{EB6834}
\definecolor{style3}{HTML}{1BAF7A}
\newcommand{\cell}[4]{%
  \node[anchor=north west, inner sep=0pt, outer sep=0pt,
        draw=#3, line width=\boxw] at (#1,#2)
       {\includegraphics[width=\cs]{#4}};}

\begin{figure*}[!tp]
\centering
\begin{tikzpicture}[x=0.925cm, y=0.777cm]
  \cell{5.10}{0.00}{black}{sketch_c01_sk1.jpg}
  \cell{6.80}{0.00}{black}{sketch_c02_sk2.jpg}
  \cell{8.50}{0.00}{black}{sketch_c04_sk6.jpg}
  \cell{10.20}{0.00}{black}{sketch_c05_sk7.jpg}
  \cell{11.90}{0.00}{black}{sketch_c09_sk11.jpg}
  \cell{13.60}{0.00}{black}{sketch_c10_sk12.jpg}
  \cell{15.30}{0.00}{black}{sketch_c11_sk13.jpg}
  \cell{17.00}{0.00}{black}{sketch_c15_sk17.jpg}
  \stylecell{0.00}{-1.70}{harryp_ref1_glyphref0_U0041.jpg}
  \stylecell{1.70}{-1.70}{harryp_ref2_glyphref1_U0034.jpg}
  \stylecell{3.40}{-1.70}{harryp_ref3_glyphref2_U0043.jpg}
  \draw[black, dashed, line width=\refboxw] (0,-1.70) rectangle ([xshift=\cs]3.40,-3.30);
  \refcell{5.10}{-1.70}{harryp_c01_sk1.jpg}
  \refcell{6.80}{-1.70}{harryp_c02_sk2.jpg}
  \refcell{8.50}{-1.70}{harryp_c04_sk6.jpg}
  \refcell{10.20}{-1.70}{harryp_c05_sk7.jpg}
  \refcell{11.90}{-1.70}{harryp_c09_sk11.jpg}
  \refcell{13.60}{-1.70}{harryp_c10_sk12.jpg}
  \refcell{15.30}{-1.70}{harryp_c11_sk13.jpg}
  \refcell{17.00}{-1.70}{harryp_c15_sk17.jpg}
  \stylecell{0.00}{-3.40}{moxen_ref1_glyphref0_U0041.jpg}
  \stylecell{1.70}{-3.40}{moxen_ref2_glyphref1_U0034.jpg}
  \stylecell{3.40}{-3.40}{moxen_ref3_glyphref2_U0043.jpg}
  \draw[black, dashed, line width=\refboxw] (0,-3.40) rectangle ([xshift=\cs]3.40,-5.00);
  \refcell{5.10}{-3.40}{moxen_c01_sk1.jpg}
  \refcell{6.80}{-3.40}{moxen_c02_sk2.jpg}
  \refcell{8.50}{-3.40}{moxen_c04_sk6.jpg}
  \refcell{10.20}{-3.40}{moxen_c05_sk7.jpg}
  \refcell{11.90}{-3.40}{moxen_c09_sk11.jpg}
  \refcell{13.60}{-3.40}{moxen_c10_sk12.jpg}
  \refcell{15.30}{-3.40}{moxen_c11_sk13.jpg}
  \refcell{17.00}{-3.40}{moxen_c15_sk17.jpg}
  \stylecell{0.00}{-5.10}{amoria_ref1_glyphref0_U0041.jpg}
  \stylecell{1.70}{-5.10}{amoria_ref2_glyphref1_U0034.jpg}
  \stylecell{3.40}{-5.10}{amoria_ref3_glyphref2_U0043.jpg}
  \draw[black, dashed, line width=\refboxw] (0,-5.10) rectangle ([xshift=\cs]3.40,-6.70);
  \refcell{5.10}{-5.10}{amoria_c01_sk1.jpg}
  \refcell{6.80}{-5.10}{amoria_c02_sk2.jpg}
  \refcell{8.50}{-5.10}{amoria_c04_sk6.jpg}
  \refcell{10.20}{-5.10}{amoria_c05_sk7.jpg}
  \refcell{11.90}{-5.10}{amoria_c09_sk11.jpg}
  \refcell{13.60}{-5.10}{amoria_c10_sk12.jpg}
  \refcell{15.30}{-5.10}{amoria_c11_sk13.jpg}
  \refcell{17.00}{-5.10}{amoria_c15_sk17.jpg}

  \node[anchor=south west, inner sep=0pt, text=black,
        font=\scriptsize\bfseries\comfortaa] (top) at (5.10, 0.30)
       {OPEN-FORM\ \ GEOMETRY};
  \coordinate (rightend) at ([xshift=\cs]17.00, 0.30);
  \draw[-stealth, line width=0.62pt, black]
       ([xshift=8pt]top.east) -- (rightend |- top.east);

  \node[anchor=east, rotate=90, inner sep=0pt, text=black,
        font=\scriptsize\bfseries\comfortaa] (left) at ([xshift=-0.39cm]0, -1.70)
       {STYLE REFERENCE};
  \draw[-stealth, line width=0.62pt, black]
       ([yshift=-8pt]left.west) -- ([xshift=-0.39cm]0, -6.70);
\end{tikzpicture}
\caption{\textbf{Open-Form Geometric Style Transfer.}
Given a set of glyph examples sharing a geometric style (left), we learn to
apply that style to new structural sketches (right). The target forms are
unseen during style learning and may belong to entirely different shape
families.
}
\label{fig:open}
\end{figure*}



==> figures/teaser.tex <==
\makeatletter
\newcounter{tp@n}
\newlength{\tp@gap}
\newlength{\tp@vgap}
\newlength{\tp@w}
\newlength{\tp@labw}
\newlength{\tp@labgap}

\providecommand{\teaserdir}{figures/assets/teaser}
\centering
\def\teaserrowheight{1cm} %
\def\leesanY{0}
\def\candyY{-1}
\def\rioY{-2}
\def\funkyformY{-3}
\def\athensY{-4}
\def\sketchY{0.86}
\def\sketchw{0.52cm}
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
    y=\teaserrowheight,
    img/.style={inner sep=0pt, outer sep=0pt},
    groupheading/.style={anchor=north, inner sep=0pt, outer sep=0pt, scale=0.7,
                         font=\small\bfseries\comfortaa, text height=1.5ex, text depth=0.3ex},
    sk/.style={draw=black, line width=0.7pt, inner sep=0pt, outer sep=0pt},
    rowrule/.style={draw=black!40, line width=0.24pt}]
\node[groupheading] at (1.5,-3.65) {Source Style};
\node[groupheading] at (7.3,-3.65) {Open-Form Synthesis};
\def\refw{0.82cm}   %
\def\pictw{0.94cm}  %
\node[sk] at (3.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_012.jpg}};
\node[sk] at (4.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_013.jpg}};
\node[sk] at (5.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_014.jpg}};
\node[sk] at (6.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_015.jpg}};
\node[sk] at (7.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_016.jpg}};
\node[sk] at (8.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_000.jpg}};
\node[sk] at (9.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_003.jpg}};
\node[sk] at (10.8,\sketchY) {\includegraphics[width=\sketchw]{\teaserdir/sketch_100.jpg}};
\node[img] at (0.5,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/ref_leesan_0.jpg}};
\node[img] at (1.5,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/ref_leesan_1.jpg}};
\node[img] at (2.5,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/ref_leesan_2.jpg}};
\node[img] at (3.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_012.jpg}};
\node[img] at (4.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_013.jpg}};
\node[img] at (5.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_014.jpg}};
\node[img] at (6.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_015.jpg}};
\node[img] at (7.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_016.jpg}};
\node[img] at (8.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_000.jpg}};
\node[img] at (9.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_003.jpg}};
\node[img] at (10.8,\leesanY) {\includegraphics[width=\pictw]{\teaserdir/res_leesan_100.jpg}};
\node[img] at (0.5,\candyY) {\includegraphics[width=\refw]{\teaserdir/ref_candy_E.jpg}};
\node[img] at (1.5,\candyY) {\includegraphics[width=\refw]{\teaserdir/ref_candy_R.jpg}};
\node[img] at (2.5,\candyY) {\includegraphics[width=\refw]{\teaserdir/ref_candy_S.jpg}};
\node[img] at (3.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_012.jpg}};
\node[img] at (4.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_013.jpg}};
\node[img] at (5.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_014.jpg}};
\node[img] at (6.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_015.jpg}};
\node[img] at (7.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_016.jpg}};
\node[img] at (8.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_000.jpg}};
\node[img] at (9.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_003.jpg}};
\node[img] at (10.8,\candyY) {\includegraphics[width=1cm]{\teaserdir/res_candy_100.jpg}};
\node[img] at (0.5,\rioY) {\includegraphics[width=\pictw]{\teaserdir/ref_rio_0.jpg}};
\node[img] at (1.5,\rioY) {\includegraphics[width=\pictw]{\teaserdir/ref_rio_1.jpg}};
\node[img] at (2.5,\rioY) {\includegraphics[width=\pictw]{\teaserdir/ref_rio_2.jpg}};
\node[img] at (3.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_012.jpg}};
\node[img] at (4.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_013.jpg}};
\node[img] at (5.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_014.jpg}};
\node[img] at (6.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_015.jpg}};
\node[img] at (7.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_016.jpg}};
\node[img] at (8.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_000.jpg}};
\node[img] at (9.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_003.jpg}};
\node[img] at (10.8,\rioY) {\includegraphics[width=\pictw]{\teaserdir/res_rio_100.jpg}};
\node[img] at (0.5,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/ref_funkyform_E.jpg}};
\node[img] at (1.5,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/ref_funkyform_R.jpg}};
\node[img] at (2.5,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/ref_funkyform_S.jpg}};
\node[img] at (3.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_012.jpg}};
\node[img] at (4.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_013.jpg}};
\node[img] at (5.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_014.jpg}};
\node[img] at (6.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_015.jpg}};
\node[img] at (7.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_016.jpg}};
\node[img] at (8.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_000.jpg}};
\node[img] at (9.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_003.jpg}};
\node[img] at (10.8,\funkyformY) {\includegraphics[width=1cm]{\teaserdir/res_funkyform_100.jpg}};
\draw[rowrule] (0,-0.5) -- (3,-0.5);
\draw[rowrule] (3.3,-0.5) -- (11.3,-0.5);
\draw[rowrule] (0,-1.5) -- (3,-1.5);
\draw[rowrule] (3.3,-1.5) -- (11.3,-1.5);
\draw[rowrule] (0,-2.5) -- (3,-2.5);
\draw[rowrule] (3.3,-2.5) -- (11.3,-2.5);
\end{tikzpicture}}
\caption{\textbf{Open-Form Geometric Style Transfer.} 
Given a small set of examples sharing a geometric style (left), we learn their
common geometric design language and apply it to unseen structural sketches.
The resulting forms (right) span challenging and unrelated shape families,
illustrating open-form transfer beyond the family in which the style was
originally observed.}
\label{fig:teaser}

